Diagonals and A-infinity Tensor Products

Extending work of Saneblidze-Umble and others, we use diagonals for the associahedron and multiplihedron to define tensor products of A-infinity algebras, modules, algebra homomorphisms, and module morphisms, as well as to define a bimodule analogue of twisted complexes (type DD structures, in the language of bordered Heegaard Floer homology) and their one- and two-sided tensor products. We then give analogous definitions for 1-parameter deformations of A-infinity algebras; this involves another collection of complexes. These constructions are relevant to bordered Heegaard Floer homology.

==> (inline-0) <==
\begin{tikzpicture}[smallpic]
                   \node at (-1,0) (tl) {};
                   \node at (0,0) (tc) {};
                   \node at (0,-1) (delta1) {$\delta$};
                   \node at (0,-2) (vdotsc1) {$\vdots$};
                   \node at (0,-3) (delta2) {$\delta$};
                   \node at (0,-4) (delta3) {$\delta$};
                   \node at (0,-5) (f) {$f$};
                   \node at (0,-6) (delta4) {$\delta$};
                   \node at (0,-7) (delta5) {$\delta$};
                   \node at (0,-8) (vdotsc2) {$\vdots$};
                   \node at (0,-9) (delta6) {$\delta$};
                   \node at (0,-12) (bc) {};
                   \node at (-1,-2) (p1) {$\TrPMDiag$};
                   \node at (-1,-3) (vdotsl1) {$\vdots$};
                   \node at (-1,-4) (p2) {$\TrPMDiag$};
                   \node at (-1,-7) (p3) {$\TrPMDiag$};
                   \node at (-1,-8) (p4) {$\TrPMDiag$};
                   \node at (-1,-9) (vdotsl2) {$\vdots$};
                   \node at (-1,-10) (p5) {$\TrPMDiag$};
                   \node at (-1,-12) (bl) {};
                   \node at (1,-10) (pr5) {$\TrPMDiag^\op$};
                   \node at (1,-9) (cdots1) {$\vdots$};
                   \node at (1,-8) (pr4) {$\TrPMDiag^\op$};
                   \node at (1,-7) (pr3) {$\TrPMDiag^\op$};
                   \node at (1,-6) (pr2) {$\TrPMDiag^\op$};
                   \node at (1,-5) (cdots2) {$\vdots$};
                   \node at (1,-4) (pr1) {$\TrPMDiag^\op$};
                   \node at (2,-11) (mu) {$\mu$};
                   \node at (2,-12) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (vdotsc1);
                   \draw[dmoda] (vdotsc1) to (delta2);
                   \draw[dmoda] (delta2) to (delta3);
                   \draw[dmoda] (delta3) to (f);
                   \draw[dmoda] (f) to (delta4);
                   \draw[dmoda] (delta4) to (delta5);
                   \draw[dmoda] (delta5) to (vdotsc2);
                   \draw[dmoda] (vdotsc2) to (delta6);
                   \draw[dmoda] (delta6) to (bc);
                   \draw[taa] (delta1) to (p1);
                   \draw[taa] (delta2) to (p2);
                   \draw[taa] (delta3) to (p3);
                   \draw[alga] (f) to (p3);
                   \draw[taa] (delta4) to (p3);
                   \draw[taa] (delta5) to (p4);
                   \draw[taa] (delta6) to (p5);
                   \draw[taa] (delta1) to (pr1);
                   \draw[taa] (delta2) to (pr2);
                   \draw[taa] (delta3) to (pr3);
                   \draw[alga] (f) to (pr3);
                   \draw[taa] (delta4) to (pr3);
                   \draw[taa] (delta5) to (pr4);
                   \draw[taa] (delta6) to (pr5);
                   \draw[moda] (tl) to (p1);
                   \draw[moda] (p1) to (vdotsl1);
                   \draw[moda] (vdotsl1) to (p2);
                   \draw[moda] (p2) to (p3);
                   \draw[moda] (p3) to (p4);
                   \draw[moda] (p4) to (vdotsl2);
                   \draw[moda] (vdotsl2) to (p5);
                   \draw[moda] (p5) to (bl);
                   \draw[alga, bend left=10] (pr1) to (mu);
                   \draw[alga, bend left=12] (pr2) to (mu);
                   \draw[alga, bend left=12] (pr3) to (mu);
                   \draw[alga] (pr4) to (mu);
                   \draw[alga] (pr5) to (mu);
                   \draw[alga] (mu) to (br);
                 \end{tikzpicture}}
                 +
  \tikzsetnextfilename{lem-DT-Id-dg-func-2}
                 \mathcenter{
                 \begin{tikzpicture}[smallpic]
                   \node at (0,0) (tc) {};
                   \node at (-1,0) (tl) {};
                   \node at (0, -1) (delta1) {$\delta$};
                   \node at (0, -2) (f) {$f$};
                   \node at (0, -3) (delta2) {$\delta$};
                   \node at (-1, -2) (mu1) {$m_1$};
                   \node at (-1, -4) (pl) {$\TrPMDiag$};
                   \node at (1, -4) (pr) {$\TrPMDiag^\op$};
                   \node at (-1, -6) (bl) {};
                   \node at (0, -6) (bc) {};
                   \node at (1, -6) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (f);
                   \draw[dmoda] (f) to (delta2);
                   \draw[dmoda] (delta2) to (bc);
                   \draw[moda] (tl) to (mu1);
                   \draw[moda] (mu1) to (pl);
                   \draw[moda] (pl) to (bl);
                   \draw[taa] (delta1) to (pl);
                   \draw[taa] (delta1) to (pr);
                   \draw[alga] (f) to (pl);
                   \draw[blga] (f) to (pr);
                   \draw[tbb] (delta2) to (pl);
                   \draw[tbb] (delta2) to (pr);
                   \draw[alga] (pr) to (br);
                 \end{tikzpicture}}
                 +
  \tikzsetnextfilename{lem-DT-Id-dg-func-3}
                 \mathcenter{
                 \begin{tikzpicture}[smallpic]
                   \node at (0,0) (tc) {};
                   \node at (-1,0) (tl) {};
                   \node at (0, -1) (delta1) {$\delta$};
                   \node at (0, -2) (f) {$f$};
                   \node at (0, -3) (delta2) {$\delta$};
                   \node at (-1, -4) (pl) {$\TrPMDiag$};
                   \node at (1, -4) (pr) {$\TrPMDiag^\op$};
                   \node at (-1, -5) (mu1) {$m_1$};
                   \node at (-1, -6) (bl) {};
                   \node at (0, -6) (bc) {};
                   \node at (1, -6) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (f);
                   \draw[dmoda] (f) to (delta2);
                   \draw[dmoda] (delta2) to (bc);
                   \draw[moda] (tl) to (pl);
                   \draw[moda] (pl) to (mu1);
                   \draw[moda] (mu1) to (bl);
                   \draw[taa] (delta1) to (pl);
                   \draw[taa] (delta1) to (pr);
                   \draw[alga] (f) to (pl);
                   \draw[blga] (f) to (pr);
                   \draw[tbb] (delta2) to (pl);
                   \draw[tbb] (delta2) to (pr);
                   \draw[alga] (pr) to (br);
                 \end{tikzpicture}}
    \end{align*}
    \begin{align*}
                 &=
                 \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-4}
                 \begin{tikzpicture}[smallpic]
                   \node at (-2,-2) (tll) {};
                   \node at (0,-2) (tc) {};
                   \node at (0,-3) (delta2) {$\delta$};
                   \node at (0,-4) (delta3) {$\delta$};
                   \node at (0,-5) (f) {$f$};
                   \node at (0,-6) (delta4) {$\delta$};
                   \node at (0,-7) (delta5) {$\delta$};
                   \node at (0,-9) (bc) {};
                   \node at (-2,-8) (pl) {$\TrPMDiag$};
                   \node at (-2,-9) (bl) {};
                   \node at (2,-8) (pr) {$\TrPMDiag^\op$};
                   \node at (2,-9) (br) {};
                   \node at (-1,-7) (gammal) {$\TrDiag$}; 
                   \node at (1,-7) (gammar) {$\TrDiag^\op$}; 
                   \draw[dmoda] (tc) to (delta2) to (delta3) to (f) to (delta4) to (delta5) to (bc);
                   \draw[moda] (tll) to (pl) to (bl);
                   \draw[alga] (pr) to (br);
                   \draw[taa] (delta2) to (pl);
                   \draw[taa] (delta3) to (gammal);
                   \draw[alga] (f) to (gammal);
                   \draw[taa] (delta4) to (gammal);
                   \draw[taa] (delta5) to (pl);
                   \draw[alga] (gammal) to (pl);
                   \draw[taa] (delta2) to (pr);
                   \draw[taa] (delta3) to (gammar);
                   \draw[alga] (f) to (gammar);
                   \draw[taa] (delta4) to (gammar);
                   \draw[taa] (delta5) to (pr);
                   \draw[alga] (gammar) to (pr);
                 \end{tikzpicture}}
                 +
                 \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-5}
                 \begin{tikzpicture}[smallpic]
                   \node at (0,0) (tc) {};
                   \node at (-1,0) (tl) {};
                   \node at (0, -1) (delta1) {$\delta$};
                   \node at (0, -2) (f) {$f$};
                   \node at (0, -3) (delta2) {$\delta$};
                   \node at (-1, -4) (pl) {$\bdy\TrPMDiag$};
                   \node at (1, -4) (pr) {$\TrPMDiag^\op$};
                   \node at (-1, -5) (bl) {};
                   \node at (0, -5) (bc) {};
                   \node at (1, -5) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (f);
                   \draw[dmoda] (f) to (delta2);
                   \draw[dmoda] (delta2) to (bc);
                   \draw[moda] (tl) to (pl);
                   \draw[moda] (pl) to (bl);
                   \draw[taa] (delta1) to (pl);
                   \draw[taa] (delta1) to (pr);
                   \draw[alga] (f) to (pl);
                   \draw[blga] (f) to (pr);
                   \draw[tbb] (delta2) to (pl);
                   \draw[tbb] (delta2) to (pr);
                   \draw[alga] (pr) to (br);
                 \end{tikzpicture}}
                 +
                 \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-6}
                 \begin{tikzpicture}[smallpic]
                   \node at (0,0) (tc) {};
                   \node at (-1,0) (tl) {};
                   \node at (0, -1) (delta1) {$\delta$};
                   \node at (0, -2) (f) {$f$};
                   \node at (0, -3) (delta2) {$\delta$};
                   \node at (-1, -4) (pl) {$\TrPMDiag$};
                   \node at (1, -4) (pr) {$\bdy\TrPMDiag^\op$};
                   \node at (-1, -5) (bl) {};
                   \node at (0, -5) (bc) {};
                   \node at (1, -5) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (f);
                   \draw[dmoda] (f) to (delta2);
                   \draw[dmoda] (delta2) to (bc);
                   \draw[moda] (tl) to (pl);
                   \draw[moda] (pl) to (bl);
                   \draw[taa] (delta1) to (pl);
                   \draw[taa] (delta1) to (pr);
                   \draw[alga] (f) to (pl);
                   \draw[blga] (f) to (pr);
                   \draw[tbb] (delta2) to (pl);
                   \draw[tbb] (delta2) to (pr);
                   \draw[alga] (pr) to (br);
                 \end{tikzpicture}}
                 +
                 \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-7}
                 \begin{tikzpicture}[smallpic]
                   \node at (0,0) (tc) {};
                   \node at (-1,0) (tl) {};
                   \node at (0, -1) (delta1) {$\delta$};
                   \node at (0, -2) (f) {$f$};
                   \node at (0, -3) (delta2) {$\delta$};
                   \node at (-1, -2) (mu1) {$m_1$};
                   \node at (-1, -4) (pl) {$\TrPMDiag$};
                   \node at (1, -4) (pr) {$\TrPMDiag^\op$};
                   \node at (-1, -6) (bl) {};
                   \node at (0, -6) (bc) {};
                   \node at (1, -6) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (f);
                   \draw[dmoda] (f) to (delta2);
                   \draw[dmoda] (delta2) to (bc);
                   \draw[moda] (tl) to (mu1);
                   \draw[moda] (mu1) to (pl);
                   \draw[moda] (pl) to (bl);
                   \draw[taa] (delta1) to (pl);
                   \draw[taa] (delta1) to (pr);
                   \draw[alga] (f) to (pl);
                   \draw[blga] (f) to (pr);
                   \draw[tbb] (delta2) to (pl);
                   \draw[tbb] (delta2) to (pr);
                   \draw[alga] (pr) to (br);
                 \end{tikzpicture}}
      \\&\qquad\qquad
                 +
                 \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-8}
                 \begin{tikzpicture}[smallpic]
                   \node at (0,0) (tc) {};
                   \node at (-1,0) (tl) {};
                   \node at (0, -1) (delta1) {$\delta$};
                   \node at (0, -2) (f) {$f$};
                   \node at (0, -3) (delta2) {$\delta$};
                   \node at (-1, -4) (pl) {$\TrPMDiag$};
                   \node at (1, -4) (pr) {$\TrPMDiag^\op$};
                   \node at (-1, -5) (mu1) {$m_1$};
                   \node at (-1, -6) (bl) {};
                   \node at (0, -6) (bc) {};
                   \node at (1, -6) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (f);
                   \draw[dmoda] (f) to (delta2);
                   \draw[dmoda] (delta2) to (bc);
                   \draw[moda] (tl) to (pl);
                   \draw[moda] (pl) to (mu1);
                   \draw[moda] (mu1) to (bl);
                   \draw[taa] (delta1) to (pl);
                   \draw[taa] (delta1) to (pr);
                   \draw[alga] (f) to (pl);
                   \draw[blga] (f) to (pr);
                   \draw[tbb] (delta2) to (pl);
                   \draw[tbb] (delta2) to (pr);
                   \draw[alga] (pr) to (br);
                 \end{tikzpicture}}
           +
                 \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-9}
                 \begin{tikzpicture}[smallpic]
                   \node at (0,0) (tc) {};
                   \node at (-1,0) (tl) {};
                   \node at (0, -1) (delta1) {$\delta$};
                   \node at (0, -2) (f) {$f$};
                   \node at (0, -3) (delta2) {$\delta$};
                   \node at (-1, -4) (pl) {$\TrPMDiag$};
                   \node at (1, -4) (pr) {$\TrPMDiag^\op$};
                   \node at (1, -5) (mu1) {$\mu_1$};
                   \node at (-1, -6) (bl) {};
                   \node at (0, -6) (bc) {};
                   \node at (1, -6) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (f);
                   \draw[dmoda] (f) to (delta2);
                   \draw[dmoda] (delta2) to (bc);
                   \draw[moda] (tl) to (pl);
                   \draw[moda] (pl) to (bl);
                   \draw[taa] (delta1) to (pl);
                   \draw[taa] (delta1) to (pr);
                   \draw[alga] (f) to (pl);
                   \draw[blga] (f) to (pr);
                   \draw[tbb] (delta2) to (pl);
                   \draw[tbb] (delta2) to (pr);
                   \draw[alga] (pr) to (mu1);
                   \draw[alga] (mu1) to (br);
                 \end{tikzpicture}}
                   +
        \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-10}
        \begin{tikzpicture}[smallpic]
          \node at (0,2) (tc) {};
          \node at (-2,2) (tl) {};
          \node at (0,1) (deltam1) {$\delta$};
          \node at (0,0) (delta0) {$\delta$};
          \node at (0, -1) (delta1) {$\delta$};          
          \node at (0, -2) (f) {$f$};
          \node at (0, -3) (delta2) {$\delta$};
          \node at (-2, -4) (pl) {$\TrPMDiag$};
          \node at (2, -4) (pr) {$\TrPMDiag^\op$};
          \node at (-2, -5) (bl) {};
          \node at (0, -5) (bc) {};
          \node at (2, -5) (br) {};
          \node at (-.75,-1.5) (gammal) {$\TrDiag$}; 
          \node at (.75,-1.5) (gammar) {$\TrDiag^\op$}; 
          \draw[dmoda] (tc) to (deltam1);
          \draw[dmoda] (deltam1) to (delta0);
          \draw[dmoda] (delta0) to (delta1);
          \draw[dmoda] (delta1) to (f);
          \draw[dmoda] (f) to (delta2);
          \draw[dmoda] (delta2) to (bc);
          \draw[moda] (tl) to (pl);
          \draw[moda] (pl) to (bl);
          \draw[taa] (delta1) to (pl);
          \draw[taa] (delta1) to (pr);
          \draw[taa] (delta0) to (gammal);
          \draw[taa] (delta0) to (gammar);
          \draw[taa] (deltam1) to (pl);
          \draw[taa, bend left=8] (deltam1) to (pr);          
          \draw[alga] (gammal) to (pl);
          \draw[alga] (gammar) to (pr);
          \draw[alga] (f) to (pl);
          \draw[blga] (f) to (pr);
          \draw[tbb] (delta2) to (pl);
          \draw[tbb] (delta2) to (pr);
          \draw[alga] (pr) to (br);
        \end{tikzpicture}}+
        \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-11}
        \begin{tikzpicture}[smallpic]
          \node at (0,0) (tc) {};
          \node at (-2,0) (tl) {};
          \node at (0,-4) (deltam1) {$\delta$};
          \node at (0,-5) (delta0) {$\delta$};
          \node at (0, -1) (delta1) {$\delta$};          
          \node at (0, -2) (f) {$f$};
          \node at (0, -3) (delta2) {$\delta$};
          \node at (-2, -6) (pl) {$\TrPMDiag$};
          \node at (2, -6) (pr) {$\TrPMDiag^\op$};
          \node at (-2, -7) (bl) {};
          \node at (0, -7) (bc) {};
          \node at (2, -7) (br) {};
          \node at (-.75,-4.75) (gammal) {$\TrDiag$}; 
          \node at (.75,-4.75) (gammar) {$\TrDiag^\op$}; 
          \draw[dmoda] (tc) to (delta1);
          \draw[dmoda] (delta1) to (f);
          \draw[dmoda] (f) to (delta2);
          \draw[dmoda] (delta2) to (deltam1);
          \draw[dmoda] (deltam1) to (delta0);
          \draw[dmoda] (delta0) to (bc);
          \draw[moda] (tl) to (pl);
          \draw[moda] (pl) to (bl);
          \draw[taa] (delta1) to (pl);
          \draw[taa] (delta1) to (pr);
          \draw[taa] (deltam1) to (gammal);
          \draw[taa] (deltam1) to (gammar);
          \draw[taa] (delta0) to (pl);
          \draw[taa] (delta0) to (pr);          
          \draw[alga] (gammal) to (pl);
          \draw[alga] (gammar) to (pr);
          \draw[alga] (f) to (pl);
          \draw[blga] (f) to (pr);
          \draw[tbb] (delta2) to (pl);
          \draw[tbb] (delta2) to (pr);
          \draw[alga] (pr) to (br);
        \end{tikzpicture}}
      \\
                 &=
                                  \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-12}
                 \begin{tikzpicture}[smallpic]
                   \node at (-2,-2) (tll) {};
                   \node at (0,-2) (tc) {};
                   \node at (0,-3) (delta2) {$\delta$};
                   \node at (0,-4) (delta3) {$\delta$};
                   \node at (0,-5) (f) {$f$};
                   \node at (0,-6) (delta4) {$\delta$};
                   \node at (0,-7) (delta5) {$\delta$};
                   \node at (0,-9) (bc) {};
                   \node at (-2,-8) (pl) {$\TrPMDiag$};
                   \node at (-2,-9) (bl) {};
                   \node at (2,-8) (pr) {$\TrPMDiag^\op$};
                   \node at (2,-9) (br) {};
                   \node at (-1,-7) (gammal) {$\TrDiag$}; 
                   \node at (1,-7) (gammar) {$\TrDiag^\op$}; 
                   \draw[dmoda] (tc) to (delta2) to (delta3) to (f) to (delta4) to (delta5)  to (bc);
                   \draw[moda] (tll) to (pl) to (bl);
                   \draw[alga] (pr) to (br);
                   \draw[taa] (delta2) to (pl);
                   \draw[taa] (delta3) to (gammal);
                   \draw[alga] (f) to (gammal);
                   \draw[taa] (delta4) to (gammal);
                   \draw[taa] (delta5) to (pl);
                   \draw[alga] (gammal) to (pl);
                   \draw[taa] (delta2) to (pr);
                   \draw[taa] (delta3) to (gammar);
                   \draw[alga] (f) to (gammar);
                   \draw[taa] (delta4) to (gammar);
                   \draw[taa] (delta5) to (pr);
                   \draw[alga] (gammar) to (pr);
                 \end{tikzpicture}}
                 +
  \tikzsetnextfilename{lem-DT-Id-dg-func-13}
                 \mathcenter{
                 \begin{tikzpicture}[smallpic]
                   \node at (0,0) (tc) {};
                   \node at (-2,0) (tl) {};
                   \node at (0, -1) (delta1) {$\delta$};
                   \node at (0, -2) (f) {$f$};
                   \node at (0, -3) (delta2) {$\delta$};
                   \node at (-2, -4) (pl) {$\TrPMDiag$};
                   \node at (1, -4) (pr) {$\TrPMDiag^\op$};
                   \node at (-1, -3) (mu1) {$\mu_1$};
                   \node at (-2, -5) (bl) {};
                   \node at (0, -5) (bc) {};
                   \node at (1, -5) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (f);
                   \draw[dmoda] (f) to (delta2);
                   \draw[dmoda] (delta2) to (bc);
                   \draw[moda] (tl) to (pl);
                   \draw[moda] (pl) to (bl);
                   \draw[taa] (delta1) to (pl);
                   \draw[taa] (delta1) to (pr);
                   \draw[alga] (f) to (mu1);
                   \draw[alga] (mu1) to (pl);
                   \draw[blga] (f) to (pr);
                   \draw[tbb] (delta2) to (pl);
                   \draw[tbb] (delta2) to (pr);
                   \draw[alga] (pr) to (br);
                 \end{tikzpicture}}
        +
                         \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-14}
                 \begin{tikzpicture}[smallpic]
                   \node at (0,0) (tc) {};
                   \node at (-1,0) (tl) {};
                   \node at (0, -1) (delta1) {$\delta$};
                   \node at (0, -2) (f) {$f$};
                   \node at (0, -3) (delta2) {$\delta$};
                   \node at (-1, -4) (pl) {$\TrPMDiag$};
                   \node at (2, -4) (pr) {$\TrPMDiag^\op$};
                   \node at (1, -3) (mu1) {$\mu_1$};
                   \node at (-1, -5) (bl) {};
                   \node at (0, -5) (bc) {};
                   \node at (2, -5) (br) {};
                   \draw[dmoda] (tc) to (delta1);
                   \draw[dmoda] (delta1) to (f);
                   \draw[dmoda] (f) to (delta2);
                   \draw[dmoda] (delta2) to (bc);
                   \draw[moda] (tl) to (pl);
                   \draw[moda] (pl) to (bl);
                   \draw[taa] (delta1) to (pl);
                   \draw[taa] (delta1) to (pr);
                   \draw[alga] (f) to (mu1);
                   \draw[alga] (mu1) to (pr);
                   \draw[blga] (f) to (pl);
                   \draw[tbb] (delta2) to (pl);
                   \draw[tbb] (delta2) to (pr);
                   \draw[alga] (pr) to (br);
                 \end{tikzpicture}
\begin{tikzpicture}[smallpic]
      \node at (-1,0) (tl) {};
      \node at (0,0) (tc) {};
      \node at (1,0) (tr) {};
      \node at (0,-1) (delta1) {$\delta$};
      \node at (0,-2) (vdotsc1) {$\vdots$};
      \node at (0,-3) (delta2) {$\delta$};
      \node at (0,-4) (delta3) {$\delta$};
      \node at (0,-5) (delta4) {$\delta$};
      \node at (0,-6) (vdotsc2) {$\vdots$};
      \node at (0,-7) (delta5) {$\delta$};
      \node at (-1,-2) (pl1) {$\TrPMDiag^1$};
      \node at (-1,-3) (vdotsl1) {$\vdots$};
      \node at (-1,-4) (pl2) {$\TrPMDiag^1$};
      \node at (-1,-5) (ql) {$\TrPMorDiag g$};
      \node at (-1,-6) (pl3) {$\TrPMDiag^2$};
      \node at (-1,-7) (vdotsl2) {$\vdots$};
      \node at (-1,-8) (pl4) {$\TrPMDiag^2$};
      \node at (1,-2) (pr1) {$\TrPMDiag^{1,\op}$};
      \node at (1,-3) (vdotsr1) {$\vdots$};
      \node at (1,-4) (pr2) {$\TrPMDiag^{1,\op}$};
      \node at (1,-5) (qr) {$\TrPMorDiag^\op$};
      \node at (1,-6) (pr3) {$\TrPMDiag^{2,\op}$};
      \node at (1,-7) (vdotsr2) {$\vdots$};
      \node at (1,-8) (pr4) {$\TrPMDiag^{2,\op}$};      
      \node at (2,-9) (mu) {$\mu$}; 
      \node at (-1,-10) (bl) {};
      \node at (0,-10) (bc) {};
      \node at (2,-10) (br) {};
      \draw[dmoda] (tc) to (delta1) to (vdotsc1) to (delta2) to (delta3) to (delta4) to (vdotsc2) to (delta5) to (bc);
      \draw[moda] (tl) to (pl1) to (vdotsl1) to (pl2) to (ql) to (pl3) to (vdotsl2) to (pl4) to (bl);
      \draw[taa] (delta1) to (pl1);
      \draw[taa] (delta1) to (pr1);
      \draw[taa] (delta2) to (pl2);
      \draw[taa] (delta2) to (pr2);
      \draw[taa] (delta3) to (ql);
      \draw[taa] (delta3) to (qr);
      \draw[taa] (delta4) to (pl3);
      \draw[taa] (delta4) to (pr3);
      \draw[taa] (delta5) to (pl4);
      \draw[taa] (delta5) to (pr4);
      \draw[alga, bend left=10] (pr1) to (mu);
      \draw[alga, bend left=13] (pr2) to (mu);
      \draw[alga, bend left=14] (qr) to (mu);
      \draw[alga] (pr3) to (mu);
      \draw[alga] (pr4) to (mu);
      \draw[alga] (mu) to (br);
    \end{tikzpicture}
    }
    +
    \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-16}
    \begin{tikzpicture}[smallpic]
      \node at (0,0) (tc) {};
      \node at (-1,0) (tl) {};
      \node at (0,-1) (delta) {$\delta$};
      \node at (-1,-2) (pl) {$\TrPMorDiag g$};
      \node at (1,-2) (pr) {$\TrPMorDiag^\op$};
      \node at (-1,-3) (mu) {$m_1$};
      \node at (-1,-4) (bl) {};
      \node at (0,-4) (bc) {};
      \node at (1,-4) (br) {};
      \draw[dmoda] (tc) to (delta);
      \draw[dmoda] (delta) to (bc);
      \draw[moda] (tl) to (pl);
      \draw[moda] (pl) to (mu);
      \draw[moda] (mu) to (bl);
      \draw[taa] (delta) to (pl);
      \draw[taa] (delta) to (pr);
      \draw[alga] (pr) to (br);
    \end{tikzpicture}
    }
    +
    \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-17}
    \begin{tikzpicture}[smallpic]
      \node at (0,1) (tc) {};
      \node at (-1,1) (tl) {};
      \node at (-1,0) (mu) {$m_1$};
      \node at (0,-1) (delta) {$\delta$};
      \node at (-1,-2) (pl) {$\TrPMorDiag g$};
      \node at (1,-2) (pr) {$\TrPMorDiag^\op$};
      \node at (-1,-3) (bl) {};
      \node at (0,-3) (bc) {};
      \node at (1,-3) (br) {};
      \draw[dmoda] (tc) to (delta);
      \draw[dmoda] (delta) to (bc);
      \draw[moda] (tl) to (mu);
      \draw[moda] (mu) to (pl);
      \draw[moda] (pl) to (bl);
      \draw[taa] (delta) to (pl);
      \draw[taa] (delta) to (pr);
      \draw[alga] (pr) to (br);
    \end{tikzpicture}
    }
    \\
    &=
      \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-18}
      \begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$(\bdy \TrPMorDiag) g$};
        \node at (1,-2) (pr) {$\TrPMorDiag^\op$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[alga] (pr) to (br);
      \end{tikzpicture}}
      +
      \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-19}
      \begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\TrPMorDiag g$};
        \node at (1,-2) (pr) {$\bdy \TrPMorDiag^\op$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[alga] (pr) to (br);
      \end{tikzpicture}}
      +
      \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-20}
      \begin{tikzpicture}[smallpic]
        \node at (-2,0) (tl) {};
        \node at (0,0) (tc) {};
        \node at (2,0) (tr) {};
        \node at (0,-1) (delta1) {$\delta$};
        \node at (0,-2) (delta2) {$\delta$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (-2,-4) (ql) {$\TrPMorDiag g$};
        \node at (2,-4) (qr) {$\TrPMorDiag^\op$};
        \node at (-1,-3) (gammal) {$\TrDiag$};
        \node at (1,-3) (gammar) {$\TrDiag^\op$};
        \node at (-2,-5) (bl) {};
        \node at (0,-5) (bc) {};
        \node at (2,-5) (br) {};
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (bc);
        \draw[moda] (tl) to (ql);
        \draw[moda] (ql) to (bl);
        \draw[taa] (delta1) to (ql);
        \draw[taa] (delta2) to (gammal);
        \draw[taa] (delta3) to (ql);
        \draw[taa, bend left=10] (delta1) to (qr);
        \draw[taa] (delta2) to (gammar);
        \draw[taa] (delta3) to (qr);
        \draw[alga] (qr) to (br);
        \draw[alga] (gammal) to (ql);
        \draw[alga] (gammar) to (qr);
      \end{tikzpicture}
      }
    +
    \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-21}
    \begin{tikzpicture}[smallpic]
      \node at (0,0) (tc) {};
      \node at (-1,0) (tl) {};
      \node at (0,-1) (delta) {$\delta$};
      \node at (-1,-2) (pl) {$\TrPMorDiag g$};
      \node at (1,-2) (pr) {$\TrPMorDiag^\op$};
      \node at (-1,-3) (mu) {$m_1$};
      \node at (-1,-4) (bl) {};
      \node at (0,-4) (bc) {};
      \node at (1,-4) (br) {};
      \draw[dmoda] (tc) to (delta);
      \draw[dmoda] (delta) to (bc);
      \draw[moda] (tl) to (pl);
      \draw[moda] (pl) to (mu);
      \draw[moda] (mu) to (bl);
      \draw[taa] (delta) to (pl);
      \draw[taa] (delta) to (pr);
      \draw[alga] (pr) to (br);
    \end{tikzpicture}
      }\\ \displaybreak[0]
      &\qquad\qquad
    +
    \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-22}
    \begin{tikzpicture}[smallpic]
      \node at (0,1) (tc) {};
      \node at (-1,1) (tl) {};
      \node at (-1,0) (mu) {$m_1$};
      \node at (0,-1) (delta) {$\delta$};
      \node at (-1,-2) (pl) {$\TrPMorDiag g$};
      \node at (1,-2) (pr) {$\TrPMorDiag^\op$};
      \node at (-1,-3) (bl) {};
      \node at (0,-3) (bc) {};
      \node at (1,-3) (br) {};
      \draw[dmoda] (tc) to (delta);
      \draw[dmoda] (delta) to (bc);
      \draw[moda] (tl) to (mu);
      \draw[moda] (mu) to (pl);
      \draw[moda] (pl) to (bl);
      \draw[taa] (delta) to (pl);
      \draw[taa] (delta) to (pr);
      \draw[alga] (pr) to (br);
    \end{tikzpicture}
    }
    +
    \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-23}
    \begin{tikzpicture}[smallpic]
      \node at (0,0) (tc) {};
      \node at (-1,0) (tl) {};
      \node at (0,-1) (delta) {$\delta$};
      \node at (-1,-2) (pl) {$\TrPMorDiag g$};
      \node at (1,-2) (pr) {$\TrPMorDiag^\op$};
      \node at (1,-3) (mu) {$m_1$};
      \node at (-1,-4) (bl) {};
      \node at (0,-4) (bc) {};
      \node at (1,-4) (br) {};
      \draw[dmoda] (tc) to (delta);
      \draw[dmoda] (delta) to (bc);
      \draw[moda] (tl) to (pl);
      \draw[moda] (pl) to (bl);
      \draw[taa] (delta) to (pl);
      \draw[taa] (delta) to (pr);
      \draw[alga] (pr) to (mu);
      \draw[alga] (mu) to (br);
    \end{tikzpicture}
      }\\
      &=
      \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-24}
      \begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\TrPMorDiag(d g)$};
        \node at (1,-2) (pr) {$\TrPMorDiag^\op$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[alga] (pr) to (br);
      \end{tikzpicture}}
      +
      \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-25}
      \begin{tikzpicture}[smallpic]
        \node at (-2,0) (tl) {};
        \node at (0,0) (tc) {};
        \node at (2,0) (tr) {};
        \node at (0,-1) (delta1) {$\delta$};
        \node at (0,-2) (delta2) {$\delta$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (-2,-4) (ql) {$\TrPMorDiag g$};
        \node at (2,-4) (qr) {$\TrPMorDiag^\op$};
        \node at (-1,-3) (gammal) {$\TrDiag$};
        \node at (1,-3) (gammar) {$\TrDiag^\op$};
        \node at (-2,-5) (bl) {};
        \node at (0,-5) (bc) {};
        \node at (2,-5) (br) {};
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (bc);
        \draw[moda] (tl) to (ql);
        \draw[moda] (ql) to (bl);
        \draw[taa] (delta1) to (ql);
        \draw[taa] (delta2) to (gammal);
        \draw[taa] (delta3) to (ql);
        \draw[taa, bend left=10] (delta1) to (qr);
        \draw[taa] (delta2) to (gammar);
        \draw[taa] (delta3) to (qr);
        \draw[alga] (qr) to (br);
        \draw[alga] (gammal) to (ql);
        \draw[alga] (gammar) to (qr);
      \end{tikzpicture}
      }
    +
              \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-26}
      \begin{tikzpicture}[smallpic]
        \node at (-2,0) (tl) {};
        \node at (0,0) (tc) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta1) {$\delta$};
        \node at (0,-2) (delta2) {$\delta^1$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (-2,-4) (ql) {$\TrPMorDiag g$};
        \node at (1,-4) (qr) {$\TrPMorDiag^\op$};
        \node at (-1,-3) (gammal) {$\mu_1$};
        \node at (-2,-5) (bl) {};
        \node at (0,-5) (bc) {};
        \node at (1,-5) (br) {};
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (bc);
        \draw[moda] (tl) to (ql);
        \draw[moda] (ql) to (bl);
        \draw[taa] (delta1) to (ql);
        \draw[alga] (delta2) to (gammal);
        \draw[taa] (delta3) to (ql);
        \draw[taa] (delta1) to (qr);
        \draw[alga] (delta2) to (qr);
        \draw[taa] (delta3) to (qr);
        \draw[alga] (qr) to (br);
        \draw[alga] (gammal) to (ql);
      \end{tikzpicture}
      }
        +      \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-27}
      \begin{tikzpicture}[smallpic]
        \node at (-1,0) (tl) {};
        \node at (0,0) (tc) {};
        \node at (2,0) (tr) {};
        \node at (0,-1) (delta1) {$\delta$};
        \node at (0,-2) (delta2) {$\delta^1$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (-1,-4) (ql) {$\TrPMorDiag g$};
        \node at (2,-4) (qr) {$\TrPMorDiag^\op$};
        \node at (1,-3) (gammar) {$\mu_1$};
        \node at (-1,-5) (bl) {};
        \node at (0,-5) (bc) {};
        \node at (2,-5) (br) {};
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (bc);
        \draw[moda] (tl) to (ql);
        \draw[moda] (ql) to (bl);
        \draw[taa] (delta1) to (ql);
        \draw[alga] (delta2) to (ql);
        \draw[taa] (delta3) to (ql);
        \draw[taa] (delta1) to (qr);
        \draw[alga] (delta2) to (gammar);
        \draw[taa] (delta3) to (qr);
        \draw[alga] (qr) to (br);
        \draw[alga] (gammar) to (qr);
      \end{tikzpicture}
      }\\
      &=
        \mathcenter{
  \tikzsetnextfilename{lem-DT-Id-dg-func-28}
      \begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\TrPMorDiag(d g)$};
        \node at (1,-2) (pr) {$\TrPMorDiag^\op$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[alga] (pr) to (br);
      \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[smallpic]
    \node at (0,2) (tc) {};
    \node at (-1,2) (tl) {};
    \node at (1,2) (tr) {};
    \node at (0,1) (tdelta) {$\delta$};
    \node at (-1,0) (ml) {$\TrMDiag^1$};
    \node at (1,0) (mr) {$\TrMDiag^{1,\op}$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
    \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-3) (bl) {};
    \node at (0,-3) (bc) {};
    \node at (1,-3) (br) {};
    \draw[dmoda] (tc) to (tdelta);
    \draw[dmoda] (tdelta) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (ml);
    \draw[moda] (ml) to (pl);
    \draw[moda] (pl) to (bl);
    \draw[moda] (tr) to (mr);
    \draw[moda] (mr) to (pr);
    \draw[taa] (tdelta) to (ml);
    \draw[taa] (tdelta) to (mr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (pr) to (br);
  \end{tikzpicture}}+
\tikzsetnextfilename{lem-part-mod-map-diag-DT-2}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,1) (tc) {};
    \node at (-1,1) (tl) {};
    \node at (1,1) (tr) {};
    \node at (-1,0) (ml) {$m_1^{\cModule_1}$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
    \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-3) (bl) {};
    \node at (0,-3) (bc) {};
    \node at (1,-3) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (ml);
    \draw[moda] (ml) to (pl);
    \draw[moda] (pl) to (bl);
    \draw[moda] (tr) to (pr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (pr) to (br);
  \end{tikzpicture}}+
\tikzsetnextfilename{lem-part-mod-map-diag-DT-3}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,1) (tc) {};
    \node at (-1,1) (tl) {};
    \node at (1,1) (tr) {};
    \node at (1,0) (mr) {$m_1^{\cNodule}$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
    \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-3) (bl) {};
    \node at (0,-3) (bc) {};
    \node at (1,-3) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (pl);
    \draw[moda] (pl) to (bl);
    \draw[moda] (tr) to (mr);
    \draw[moda] (mr) to (pr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (pr) to (br);
  \end{tikzpicture}}+
\tikzsetnextfilename{lem-part-mod-map-diag-DT-4}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,2) (tc) {};
    \node at (-1,2) (tl) {};
    \node at (1,2) (tr) {};
    \node at (0,1) (delta) {$\delta$};
    \node at (-1,-2) (ml) {$\TrMDiag^2$};
    \node at (1,-2) (mr) {$\TrMDiag^{2,\op}$};
    \node at (0,-1) (tdelta) {$\delta$};
    \node at (-1,0) (pl) {$\PartTrModMulDiag f$};
    \node at (1,0) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-3) (bl) {};
    \node at (0,-3) (bc) {};
    \node at (1,-3) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (tdelta);
    \draw[dmoda] (tdelta) to (bc);
    \draw[moda] (tl) to (pl);
    \draw[moda] (pl) to (ml);
    \draw[moda] (ml) to (bl);
    \draw[moda] (tr) to (pr);
    \draw[moda] (pr) to (mr);
    \draw[taa] (tdelta) to (ml);
    \draw[taa] (tdelta) to (mr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (mr) to (br);
  \end{tikzpicture}}
+
\tikzsetnextfilename{lem-part-mod-map-diag-DT-5}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,0) (tc) {};
    \node at (-1,0) (tl) {};
    \node at (1,0) (tr) {};
    \node at (-1,-3) (ml) {$m_1^{\cModule_2}$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
    \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-4) (bl) {};
    \node at (0,-4) (bc) {};
    \node at (1,-4) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (pl);
    \draw[moda] (pl) to (ml);
    \draw[moda] (ml) to (bl);
    \draw[moda] (tr) to (pr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (pr) to (br);
  \end{tikzpicture}}+
\tikzsetnextfilename{lem-part-mod-map-diag-DT-6}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,0) (tc) {};
    \node at (-1,0) (tl) {};
    \node at (1,0) (tr) {};
    \node at (1,-3) (mr) {$m_1^\cNodule$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
    \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-4) (bl) {};
    \node at (0,-4) (bc) {};
    \node at (1,-4) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (pl);
    \draw[moda] (pl) to (bl);
    \draw[moda] (tr) to (pr);
    \draw[moda] (pr) to (mr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (mr) to (br);
  \end{tikzpicture}
\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$(\bdy\PartTrModMulDiag) f$};
        \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}}
    +
\tikzsetnextfilename{lem-part-mod-map-diag-DT-8}
        \mathcenter{\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
        \node at (1,-2) (pr) {$(\bdy\PartTrModMulDiag^\op)\Id$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}}
      +
\tikzsetnextfilename{lem-part-mod-map-diag-DT-9}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,1) (tc) {};
    \node at (-1,1) (tl) {};
    \node at (1,1) (tr) {};
    \node at (-1,0) (ml) {$m_1^{\cModule_1}$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
    \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-3) (bl) {};
    \node at (0,-3) (bc) {};
    \node at (1,-3) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (ml);
    \draw[moda] (ml) to (pl);
    \draw[moda] (pl) to (bl);
    \draw[moda] (tr) to (pr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (pr) to (br);
  \end{tikzpicture}}+
\tikzsetnextfilename{lem-part-mod-map-diag-DT-10}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,1) (tc) {};
    \node at (-1,1) (tl) {};
    \node at (1,1) (tr) {};
    \node at (1,0) (mr) {$m_1^{\cNodule}$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
    \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-3) (bl) {};
    \node at (0,-3) (bc) {};
    \node at (1,-3) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (pl);
    \draw[moda] (pl) to (bl);
    \draw[moda] (tr) to (mr);
    \draw[moda] (mr) to (pr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (pr) to (br);
  \end{tikzpicture}}+
\tikzsetnextfilename{lem-part-mod-map-diag-DT-11}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,0) (tc) {};
    \node at (-1,0) (tl) {};
    \node at (1,0) (tr) {};
    \node at (-1,-3) (ml) {$m_1^{\cModule_2}$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
    \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-4) (bl) {};
    \node at (0,-4) (bc) {};
    \node at (1,-4) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (pl);
    \draw[moda] (pl) to (ml);
    \draw[moda] (ml) to (bl);
    \draw[moda] (tr) to (pr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (pr) to (br);
  \end{tikzpicture}}\\+
\tikzsetnextfilename{lem-part-mod-map-diag-DT-12}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,0) (tc) {};
    \node at (-1,0) (tl) {};
    \node at (1,0) (tr) {};
    \node at (1,-3) (mr) {$m_1^{\cNodule}$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
    \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
    \node at (-1,-4) (bl) {};
    \node at (0,-4) (bc) {};
    \node at (1,-4) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (pl);
    \draw[moda] (pl) to (bl);
    \draw[moda] (tr) to (pr);
    \draw[moda] (pr) to (mr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (mr) to (br);
  \end{tikzpicture}}+      
    \mathcenter{
\tikzsetnextfilename{lem-part-mod-map-diag-DT-13}
      \begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-2,0) (tl) {};
        \node at (2,0) (tr) {};
        \node at (0,-1) (delta1) {$\delta$};
        \node at (0,-2) (delta2) {$\delta$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (-2,-4) (kl) {$\PartTrModMulDiag f$};
        \node at (2,-4) (kr) {$\PartTrModMulDiag^\op \Id$};
        \node at (-1,-3) (gammal) {$\TrDiag$};
        \node at (1,-3) (gammar) {$\TrDiag^\op$};
        \node at (-2,-5) (bl) {};
        \node at (2,-5) (br) {};
        \node at (0,-5) (bc) {};
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (bc);
        \draw[taa] (delta1) to (kl);
        \draw[taa] (delta1) to (kr);
        \draw[taa] (delta2) to (gammal);
        \draw[taa] (delta2) to (gammar);
        \draw[taa] (delta3) to (kl);
        \draw[taa] (delta3) to (kr);
        \draw[alga] (gammal) to (kl);
        \draw[alga] (gammar) to (kr);
        \draw[moda] (tl) to (kl);
        \draw[moda] (tr) to (kr);
        \draw[moda] (kl) to (bl);
        \draw[moda] (kr) to (br);
      \end{tikzpicture}}
    +
\tikzsetnextfilename{lem-part-mod-map-diag-DT-14}
        \mathcenter{\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\alphas f$};
        \node at (1,-2) (pr) {$(\bdy\alphas^\op)\Id$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}}
    +
\tikzsetnextfilename{lem-part-mod-map-diag-DT-15}
    \mathcenter{\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\betas f$};
        \node at (1,-2) (pr) {$\betas^\op\Id$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}
\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\PartTrModMulDiag(df)$};
        \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}}
    +
\tikzsetnextfilename{lem-part-mod-map-diag-DT-17}
        \mathcenter{\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\PartTrModMulDiag f$};
        \node at (1,-2) (pr) {$\PartTrModMulDiag^\op(d\Id)$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}}
      +    \mathcenter{
\tikzsetnextfilename{lem-part-mod-map-diag-DT-18}
      \begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-2,0) (tl) {};
        \node at (2,0) (tr) {};
        \node at (0,-1) (delta1) {$\delta$};
        \node at (0,-2) (delta2) {$\delta^1$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (-2,-4) (kl) {$\PartTrModMulDiag f$};
        \node at (2,-4) (kr) {$\PartTrModMulDiag^\op \Id$};
        \node at (-1,-3) (gammal) {$\mu_1$};
        \node at (-2,-5) (bl) {};
        \node at (2,-5) (br) {};
        \node at (0,-5) (bc) {};
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (bc);
        \draw[taa] (delta1) to (kl);
        \draw[taa] (delta1) to (kr);
        \draw[alga] (delta2) to (gammal);
        \draw[alga] (delta2) to (kr);
        \draw[taa] (delta3) to (kl);
        \draw[taa] (delta3) to (kr);
        \draw[alga] (gammal) to (kl);
        \draw[moda] (tl) to (kl);
        \draw[moda] (tr) to (kr);
        \draw[moda] (kl) to (bl);
        \draw[moda] (kr) to (br);
      \end{tikzpicture}}
      +    \mathcenter{
\tikzsetnextfilename{lem-part-mod-map-diag-DT-19}
      \begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-2,0) (tl) {};
        \node at (2,0) (tr) {};
        \node at (0,-1) (delta1) {$\delta$};
        \node at (0,-2) (delta2) {$\delta^1$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (-2,-4) (kl) {$\PartTrModMulDiag f$};
        \node at (2,-4) (kr) {$\PartTrModMulDiag^\op \Id$};
        \node at (1,-3) (gammar) {$\mu_1$};
        \node at (-2,-5) (bl) {};
        \node at (2,-5) (br) {};
        \node at (0,-5) (bc) {};
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (bc);
        \draw[taa] (delta1) to (kl);
        \draw[taa] (delta1) to (kr);
        \draw[alga] (delta2) to (kl);
        \draw[alga] (delta2) to (gammar);
        \draw[taa] (delta3) to (kl);
        \draw[taa] (delta3) to (kr);
        \draw[alga] (gammar) to (kr);
        \draw[moda] (tl) to (kl);
        \draw[moda] (tr) to (kr);
        \draw[moda] (kl) to (bl);
        \draw[moda] (kr) to (br);
      \end{tikzpicture}}
    \\
    + 
    \mathcenter{
\tikzsetnextfilename{lem-part-mod-map-diag-DT-20}
      \begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-2,0) (tl) {};
        \node at (2,0) (tr) {};
        \node at (0,-1) (delta1) {$\delta$};
        \node at (0,-2) (delta2) {$\delta$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (-2,-4) (kl) {$\PartTrModMulDiag f$};
        \node at (2,-4) (kr) {$\PartTrModMulDiag^\op \Id$};
        \node at (-1,-3) (gammal) {$\TrDiag$};
        \node at (1,-3) (gammar) {$\TrDiag^\op$};
        \node at (-2,-5) (bl) {};
        \node at (2,-5) (br) {};
        \node at (0,-5) (bc) {};
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (bc);
        \draw[taa] (delta1) to (kl);
        \draw[taa] (delta1) to (kr);
        \draw[taa] (delta2) to (gammal);
        \draw[taa] (delta2) to (gammar);
        \draw[taa] (delta3) to (kl);
        \draw[taa] (delta3) to (kr);
        \draw[alga] (gammal) to (kl);
        \draw[alga] (gammar) to (kr);
        \draw[moda] (tl) to (kl);
        \draw[moda] (tr) to (kr);
        \draw[moda] (kl) to (bl);
        \draw[moda] (kr) to (br);
      \end{tikzpicture}}
    +
\tikzsetnextfilename{lem-part-mod-map-diag-DT-21}
        \mathcenter{\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\alphas f$};
        \node at (1,-2) (pr) {$(\bdy\alphas^\op)\Id$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}}
    +
\tikzsetnextfilename{lem-part-mod-map-diag-DT-22}
    \mathcenter{\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\betas f$};
        \node at (1,-2) (pr) {$\betas^\op\Id$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}
\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\PartTrModMulDiag(df)$};
        \node at (1,-2) (pr) {$\PartTrModMulDiag^\op\Id$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}}+
\tikzsetnextfilename{lem-part-mod-map-diag-DT-24}
    \mathcenter{\begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-1,0) (tl) {};
        \node at (1,0) (tr) {};
        \node at (0,-1) (delta) {$\delta$};
        \node at (-1,-2) (pl) {$\alphas f$};
        \node at (1,-2) (pr) {$\alphas^\op(d\Id)$};
        \node at (-1,-3) (bl) {};
        \node at (0,-3) (bc) {};
        \node at (1,-3) (br) {};
        \draw[dmoda] (tc) to (delta);
        \draw[dmoda] (delta) to (bc);
        \draw[moda] (tl) to (pl);
        \draw[moda] (pl) to (bl);
        \draw[moda] (tr) to (pr);
        \draw[taa] (delta) to (pl);
        \draw[taa] (delta) to (pr);
        \draw[moda] (pr) to (br);
      \end{tikzpicture}}+
    \mathcenter{
\tikzsetnextfilename{lem-part-mod-map-diag-DT-25}
      \begin{tikzpicture}[smallpic]
        \node at (0,0) (tc) {};
        \node at (-2,0) (tl) {};
        \node at (2,0) (tr) {};
        \node at (0,-1) (delta1) {$\delta$};
        \node at (0,-2) (delta2) {$\delta^1$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (-2,-4) (kl) {$\alphas f$};
        \node at (2,-4) (kr) {$\alphas^\op \Id$};
        \node at (1,-3) (gammar) {$\mu_1$};
        \node at (-2,-5) (bl) {};
        \node at (2,-5) (br) {};
        \node at (0,-5) (bc) {};
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (bc);
        \draw[taa] (delta1) to (kl);
        \draw[taa] (delta1) to (kr);
        \draw[alga] (delta2) to (kl);
        \draw[alga] (delta2) to (gammar);
        \draw[taa] (delta3) to (kl);
        \draw[taa] (delta3) to (kr);
        \draw[alga] (gammar) to (kr);
        \draw[moda] (tl) to (kl);
        \draw[moda] (tr) to (kr);
        \draw[moda] (kl) to (bl);
        \draw[moda] (kr) to (br);
      \end{tikzpicture}}
    +
\tikzsetnextfilename{lem-part-mod-map-diag-DT-25b}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,0) (tc) {};
    \node at (-1,0) (tl) {};
    \node at (1,0) (tr) {};
    \node at (1,-3) (mr) {$m_1^\cNodule$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\alphas f$};
    \node at (1,-2) (pr) {$\alphas^\op\Id$};
    \node at (-1,-4) (bl) {};
    \node at (0,-4) (bc) {};
    \node at (1,-4) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (pl);
    \draw[moda] (pl) to (bl);
    \draw[moda] (tr) to (pr);
    \draw[moda] (pr) to (mr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (mr) to (br);
  \end{tikzpicture}}
\tikzsetnextfilename{lem-part-mod-map-diag-DT-25c}
  \mathcenter{\begin{tikzpicture}[smallpic]
    \node at (0,1) (tc) {};
    \node at (-1,1) (tl) {};
    \node at (1,1) (tr) {};
    \node at (1,0) (mr) {$m_1^{\cNodule}$};
    \node at (0,-1) (delta) {$\delta$};
    \node at (-1,-2) (pl) {$\alphas f$};
    \node at (1,-2) (pr) {$\alphas^\op\Id$};
    \node at (-1,-3) (bl) {};
    \node at (0,-3) (bc) {};
    \node at (1,-3) (br) {};
    \draw[dmoda] (tc) to (delta);
    \draw[dmoda] (delta) to (bc);
    \draw[moda] (tl) to (pl);
    \draw[moda] (pl) to (bl);
    \draw[moda] (tr) to (mr);
    \draw[moda] (mr) to (pr);
    \draw[taa] (delta) to (pl);
    \draw[taa] (delta) to (pr);
    \draw[moda] (pr) to (br);
  \end{tikzpicture}
\begin{tikzpicture}[smallpic]
          \node at (0,0) (tc) {};
          \node at (-1,0) (tl) {};
          \node at (1,0) (tr) {};
          \node at (0,-1) (delta) {$\delta$};
          \node at (-1,-2) (pl) {$\zeta f$};
          \node at (1,-2) (pr) {$\zeta^\op\Id$};
          \node at (-1,-3) (bl) {};
          \node at (0,-3) (bc) {};
          \node at (1,-3) (br) {};
          \draw[dmoda] (tc) to (delta);
          \draw[dmoda] (delta) to (bc);
          \draw[moda] (tl) to (pl);
          \draw[moda] (pl) to (bl);
          \draw[moda] (tr) to (pr);
          \draw[taa] (delta) to (pl);
          \draw[taa] (delta) to (pr);
          \draw[moda] (pr) to (br);
        \end{tikzpicture}}
    \right)
    =
\tikzsetnextfilename{lem-part-mod-map-diag-DT-27}
    \left(  \mathcenter{\begin{tikzpicture}[smallpic]
          \node at (0,0) (tc) {};
          \node at (-1,0) (tl) {};
          \node at (1,0) (tr) {};
          \node at (0,-1) (delta) {$\delta$};
          \node at (-1,-2) (pl) {$\zeta (df)$};
          \node at (1,-2) (pr) {$\zeta^\op\Id$};
          \node at (-1,-3) (bl) {};
          \node at (0,-3) (bc) {};
          \node at (1,-3) (br) {};
          \draw[dmoda] (tc) to (delta);
          \draw[dmoda] (delta) to (bc);
          \draw[moda] (tl) to (pl);
          \draw[moda] (pl) to (bl);
          \draw[moda] (tr) to (pr);
          \draw[taa] (delta) to (pl);
          \draw[taa] (delta) to (pr);
          \draw[moda] (pr) to (br);
        \end{tikzpicture}
\begin{tikzpicture}[smallpic]
        \node at (-1,1) (tl) {};
        \node at (-1,-1) (p1l) {$\TrPMDiag^1$};
        \node at (-1,-2) (p1ldots) {$\vdots$};
        \node at (-1,-3) (p2l) {$\TrPMDiag^1$};
        \node at (-1,-4) (ql) {$\TrPMorDiag f$};
        \node at (-1,-5) (p3l) {$\TrPMDiag^2$};
        \node at (-1,-6) (p2ldots) {$\vdots$};
        \node at (-1,-7) (p4l) {$\TrPMDiag^2$};
        \node at (-1,-10) (bl) {};
        \node at (0,1) (tc) {};
        \node at (0,0) (delta1) {$\delta$};
        \node at (0,-1) (deltadots1) {$\vdots$};
        \node at (0,-2) (delta2) {$\delta$};
        \node at (0,-3) (delta3) {$\delta$};
        \node at (0,-4) (delta4) {$\delta$};
        \node at (0,-5) (deltadots2) {$\vdots$};
        \node at (0,-6) (delta5) {$\delta$};
        \node at (0,-10) (bc) {};
        \node at (1,-1) (p1r) {$\TrPMDiag^{1,\op}$};
        \node at (1,-2) (p1rdots) {$\vdots$};
        \node at (1,-3) (p2r) {$\TrPMDiag^{1,\op}$};
        \node at (1,-4) (qr) {$\TrPMorDiag^\op$};
        \node at (1,-5) (p3r) {$\TrPMDiag^{2,\op}$};
        \node at (1,-6) (p2rdots) {$\vdots$};
        \node at (1,-7) (p4r) {$\TrPMDiag^{2,\op}$};
        \node at (3,1) (tr) {};
        \node at (3,-8) (mr) {$m$};
        \node at (3,-9) (Idr) {$\Id$};
        \node at (3,-10) (br) {};
        \draw[moda] (tl) to (p1l);
        \draw[moda] (p1l) to (p1ldots);
        \draw[moda] (p1ldots) to (p2l);
        \draw[moda] (p2l) to (ql);
        \draw[moda] (ql) to (p3l);
        \draw[moda] (p3l) to (p2ldots);
        \draw[moda] (p2ldots) to (p4l);
        \draw[moda] (p4l) to (bl);
        \draw[dmoda] (tc) to (delta1);
        \draw[dmoda] (delta1) to (deltadots1);
        \draw[dmoda] (deltadots1) to (delta2);
        \draw[dmoda] (delta2) to (delta3);
        \draw[dmoda] (delta3) to (delta4);
        \draw[dmoda] (delta4) to (deltadots2);
        \draw[dmoda] (deltadots2) to (delta5);
        \draw[dmoda] (delta5) to (bc);
        \draw[taa] (delta1) to (p1l);
        \draw[taa] (delta2) to (p2l);
        \draw[taa] (delta3) to (ql);
        \draw[taa] (delta4) to (p3l);
        \draw[taa] (delta1) to (p1r);
        \draw[taa] (delta2) to (p2r);
        \draw[taa] (delta3) to (qr);
        \draw[taa] (delta4) to (p3r);
        \draw[taa] (delta5) to (p4l);
        \draw[taa] (delta5) to (p4r);
        \draw[alga] (p1r) to (mr);
        \draw[alga] (p2r) to (mr);
        \draw[alga] (p3r) to (mr);
        \draw[alga] (p4r) to (mr);
        \draw[alga] (qr) to (mr);
        \draw[moda] (tr) to (mr);
        \draw[moda] (mr) to (Idr);
        \draw[moda] (Idr) to (br);
      \end{tikzpicture}

==> draws/AinftyMap.tex <==
\begin{picture}(0,0)%
\includegraphics{draws/AinftyMap-graf}%
\end{picture}%
\setlength{\unitlength}{789sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22266,6966)(1768,-5494)
\end{picture}%


==> draws/AlgPrimeOperationTrees.tex <==
\begin{picture}(0,0)%
\includegraphics{draws/AlgPrimeOperationTrees-graf}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18066,2466)(-1832,-4594)
\end{picture}%


==> draws/Ftrees.tex <==
\begin{picture}(0,0)%
\includegraphics{draws/Ftrees-graf}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13041,4416)(568,-4744)
\put(1051,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(3901,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(4576,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu^{\Alg}$}%
}}}}
\put(10298,-3789){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu^{\Blg}$}%
}}}}
\put(8101,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(9301,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(10501,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(11701,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(12901,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
\end{picture}%


==> draws/MorDHTrees.tex <==
\begin{picture}(0,0)%
\includegraphics{draws/MorDHTrees-graf}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17373,10611)(-1214,-11794)
\put(2251,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(2251,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(5251,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(5251,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(10651,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(11273,-2514){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu$}%
}}}}
\put(13651,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(15098,-3114){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu$}%
}}}}
\put(7651,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(8851,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu$}%
}}}}
\put(1651,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(1651,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(2851,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(  1,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type~\ref{Mmult}}%
}}}}
\put(11851,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(14851,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(5401,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type~\ref{Cmult}}%
}}}}
\put(-1199,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type~\ref{Nmult}}%
}}}}
\put(9976,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(4126,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(7576,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\end{picture}%


==> draws/MorHDTrees.tex <==
\begin{picture}(0,0)%
\includegraphics{draws/MorHDTrees-graf}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22773,10611)(-6614,-11794)
\put(2251,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(2251,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(5251,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(5251,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(10651,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(11273,-2514){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu$}%
}}}}
\put(13651,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(15098,-3114){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu$}%
}}}}
\put(7651,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(8851,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu$}%
}}}}
\put(-1349,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(-1349,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(-149,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(1651,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(1651,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(2851,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(-4349,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(-4349,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(  1,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type~\ref{Mmult}}%
}}}}
\put(11851,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(14851,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(5401,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type~\ref{Cmult}}%
}}}}
\put(6451,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(8851,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(3451,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\put(-6599,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type~\ref{Nmult}}%
}}}}
\put(-3149,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\One$}%
}}}}
\end{picture}%


==> draws/ProfileExample.tex <==
\begin{picture}(0,0)%
\includegraphics{draws/ProfileExample-graf}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11787,3258)(-932,-4165)
\end{picture}%


==> draws/ProveItsAinfty.tex <==
\begin{picture}(0,0)%
\includegraphics{draws/ProveItsAinfty-graf}%
\end{picture}%
\setlength{\unitlength}{789sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18366,6066)(2068,-5194)
\end{picture}%


==> draws/SomeStacking.tex <==
\begin{picture}(0,0)%
\includegraphics{draws/SomeStacking-graf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7897,4566)(868,-5044)
\put(1126,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(2116,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(8146,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi^{7}_{4,6}(S\otimes T)=T\circ_4S$}%
}}}}
\end{picture}%


==> draws/SomeTrees.tex <==
\begin{picture}(0,0)%
\includegraphics{draws/SomeTrees-graf}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4791,2316)(3343,-3469)
\end{picture}%

